An Explainable Biomedical Foundation Model via Large-Scale Concept-Enhanced Vision-Language Pre-training

The clinical adoption of artificial intelligence (AI) in medical imaging requires models that are both diagnostically accurate and interpretable to clinicians. While current multimodal biomedical foundation models prioritize performance, their black-box nature hinders explaining the decision-making process in clinically meaningful concepts. Here, we present ConceptCLIP, the first explainable biomedical foundation model that achieves state-of-the-art diagnostic accuracy while delivering human-interpretable explanations across diverse imaging modalities. We curate MedConcept-23M, the largest pre-training dataset comprising 23 million image-text-concept triplets across diverse medical modalities, where clinical concepts are derived from the Unified Medical Language System. Leveraging this dataset, we develop ConceptCLIP through a novel dual-alignment approach that simultaneously learns global image-text representations and fine-grained region-concept associations for precise and interpretable medical image analysis. We curate the most extensive evaluation benchmark for multimodal biomedical foundation models, covering 52 clinical tasks spanning 10 imaging modalities. Extensive experiments demonstrate that ConceptCLIP outperforms existing state-of-the-art multimodal biomedical foundation models. Importantly, ConceptCLIP demonstrates superior diagnostic performance while providing human-understandable explanations validated by clinical experts. As the first precise and interpretable biomedical foundation model, ConceptCLIP represents a critical milestone toward the widespread clinical adoption of AI, thereby advancing trustworthy AI in medicine.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c}
\toprule
Dataset & CLIP & SigLIP-400M & PMC-CLIP & BiomedCLIP & ConceptCLIP \\ 
\midrule
\multicolumn{6}{c}{\textbf{X-Ray}} \\ 
\midrule
SIIM-ACR & 55.13 (50.86, 59.26) & 67.87 (64.13, 71.31) & 64.19 (60.43, 67.68) & \underline{77.08} (73.96, 80.15) & \textbf{83.05} (80.40, 85.63) \\ 
Covid-CXR2 & 49.40 (47.53, 51.26) & \underline{70.34} (68.70, 72.16) & 57.41 (55.26, 59.32) & 68.99 (66.88, 70.98) & \textbf{81.77} (80.19, 83.35) \\ 
NLM-TB & 65.64 (55.98, 73.96) & 82.92 (76.45, 88.80) & 74.22 (65.71, 81.75) & \underline{88.60} (82.44, 94.08) & \textbf{92.92} (88.48, 96.69) \\ 
MedFMC (Chest) & 49.81 (47.37, 50.00) & \underline{61.80} (57.86, 64.99) & 49.85 (47.37, 50.00) & 50.20 (47.62, 50.70) & \textbf{66.54} (62.12, 70.67) \\ 
VinDr-PCXR & 42.40 (35.27, 48.47) & 43.38 (35.73, 48.83) & \underline{45.69} (36.56, 51.25) & \textbf{48.02} (38.63, 55.35) & 43.72 (34.59, 49.95) \\ 
VinDr-CXR & 48.92 (45.78, 50.09) & \underline{58.58} (53.25, 61.85) & 49.06 (46.05, 50.01) & 48.84 (45.46, 50.03) & \textbf{61.24} (55.13, 65.68) \\ 
RSNA & 48.98 (45.26, 52.37) & 76.66 (73.73, 79.40) & 82.01 (79.43, 84.33) & \underline{82.23} (79.76, 84.52) & \textbf{87.01} (84.81, 89.13) \\ 
VinDr-SpineXR & 50.00 (50.00, 50.00) & \underline{63.23} (61.36, 65.04) & 50.01 (50.00, 50.03) & 50.01 (50.00, 50.02) & \textbf{67.76} (66.00, 69.38) \\ 
NIH ChestXray14 & 49.83 (49.72, 49.95) & \underline{57.69} (57.19, 58.18) & 50.67 (50.60, 50.73) & 51.93 (51.66, 52.18) & \textbf{62.92} (62.37, 63.47) \\ 
CheXpert & 50.66 (50.58, 50.74) & \underline{55.26} (55.06, 55.47) & 50.15 (50.13, 50.17) & 50.43 (50.38, 50.48) & \textbf{57.06} (56.86, 57.28) \\ 
Average & 51.08 (49.76, 52.37) & \underline{63.77} (62.41, 65.02) & 57.33 (56.05, 58.48) & 61.63 (60.43, 62.70) & \textbf{70.40} (69.17, 71.50) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Fundus}} \\ 
\midrule
RFMiD2 & 42.47 (37.20, 47.42) & \underline{45.71} (39.56, 51.92) & 41.40 (35.43, 46.38) & 41.11 (35.44, 46.24) & \textbf{58.79} (49.66, 66.21) \\ 
DRD & 57.79 (57.28, 58.35) & 59.86 (59.35, 60.41) & 63.99 (63.55, 64.45) & \underline{66.25} (65.80, 66.72) & \textbf{73.27} (72.88, 73.65) \\ 
Fundus JSIEC & 49.46 (43.41, 55.20) & 60.37 (52.99, 66.60) & 65.54 (58.07, 72.05) & \underline{66.17} (58.56, 73.11) & \textbf{73.65} (65.78, 80.56) \\ 
ODIR & 52.29 (51.11, 53.46) & 67.44 (66.29, 68.51) & 67.20 (66.27, 68.25) & \underline{69.61} (68.64, 70.63) & \textbf{73.31} (72.25, 74.39) \\ 
Average & 50.50 (48.37, 52.38) & 58.34 (56.02, 60.60) & 59.53 (57.27, 61.68) & \underline{60.78} (58.54, 62.83) & \textbf{69.76} (66.90, 72.50) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Pathology}} \\ 
\midrule
LC25000 (COLON) & 66.53 (64.24, 68.81) & 88.31 (86.79, 89.74) & 98.78 (98.36, 99.15) & \underline{98.89} (98.56, 99.18) & \textbf{99.29} (99.06, 99.49) \\ 
LC25000 (LUNG) & 73.73 (72.73, 74.71) & 74.09 (73.22, 75.03) & \underline{94.01} (93.48, 94.55) & 88.58 (87.67, 89.42) & \textbf{98.51} (98.22, 98.78) \\ 
MedFMC (Colon) & 38.34 (36.72, 40.12) & 80.54 (79.18, 81.87) & 72.59 (71.11, 74.00) & \underline{82.00} (80.67, 83.24) & \textbf{94.66} (94.04, 95.30) \\ 
PCam200 & 59.87 (59.10, 60.72) & 71.87 (71.07, 72.60) & 79.44 (78.81, 80.14) & \underline{83.16} (82.54, 83.76) & \textbf{92.43} (92.04, 92.79) \\ 
Average & 59.62 (58.86, 60.42) & 78.70 (78.08, 79.28) & 86.20 (85.79, 86.61) & \underline{88.16} (87.75, 88.59) & \textbf{96.22} (96.02, 96.42) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Endoscopy}} \\ 
\midrule
MedFMC (Endo) & 62.49 (60.07, 64.70) & 60.88 (58.51, 63.01) & 66.04 (64.02, 68.07) & \underline{70.84} (69.05, 72.59) & \textbf{75.32} (73.15, 77.17) \\ 
WCE & 53.24 (51.04, 55.51) & 73.29 (71.30, 75.32) & 93.85 (92.71, 94.92) & \underline{96.75} (96.00, 97.46) & \textbf{97.63} (96.93, 98.23) \\ 
HyperKvasir & 58.77 (53.30, 63.33) & 71.48 (66.23, 75.59) & 68.49 (62.45, 72.11) & \underline{79.76} (74.34, 83.75) & \textbf{81.71} (76.91, 85.37) \\ 
Kvasir & 57.23 (55.82, 58.66) & 76.12 (75.01, 77.23) & 84.40 (83.44, 85.39) & \underline{91.74} (90.99, 92.44) & \textbf{96.72} (96.27, 97.13) \\ 
Average & 57.93 (56.50, 59.45) & 70.44 (68.93, 71.80) & 78.19 (76.65, 79.33) & \underline{84.77} (83.38, 85.95) & \textbf{87.84} (86.42, 89.06) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Mammography}} \\ 
\midrule
VinDr-Mammo & 49.32 (46.94, 50.19) & 47.71 (44.19, 51.04) & 49.62 (47.21, 50.29) & \underline{49.72} (47.52, 50.07) & \textbf{51.78} (48.25, 55.05) \\ 
Breast Cancer & 46.45 (40.13, 53.16) & 53.26 (46.50, 59.91) & 50.77 (44.59, 57.32) & \underline{54.84} (49.00, 61.19) & \textbf{55.12} (48.97, 61.62) \\ 
DDSM & 31.35 (30.22, 32.54) & \underline{60.74} (59.42, 61.95) & 57.21 (55.81, 58.52) & 52.50 (51.25, 53.71) & \textbf{77.16} (75.99, 78.30) \\ 
Average & 42.37 (40.16, 44.56) & \underline{53.90} (51.22, 56.43) & 52.53 (50.30, 54.84) & 52.35 (50.13, 54.58) & \textbf{61.35} (59.08, 63.77) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Dermatology}} \\ 
\midrule
HAM10000 & 62.40 (59.99, 64.55) & \underline{72.14} (70.16, 74.08) & 65.87 (63.52, 67.97) & 67.54 (65.49, 69.48) & \textbf{82.40} (80.91, 83.96) \\ 
PAD-UFES-20 & 78.33 (75.56, 80.91) & \underline{80.99} (78.58, 83.34) & 66.69 (63.10, 70.06) & 76.06 (72.83, 79.12) & \textbf{86.75} (84.67, 88.73) \\ 
Average & 70.36 (68.42, 72.10) & \underline{76.56} (74.88, 78.08) & 66.28 (64.22, 68.24) & 71.80 (69.83, 73.64) & \textbf{84.58} (83.27, 85.82) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Ultrasound}} \\ 
\midrule
BUSBRA & 44.05 (36.45, 52.09) & 41.57 (34.52, 47.85) & 45.24 (37.05, 52.21) & \underline{47.76} (37.52, 56.64) & \textbf{54.09} (44.10, 62.95) \\ 
UBIBC & 36.12 (32.36, 39.97) & \underline{78.37} (75.30, 81.27) & 58.47 (54.90, 62.43) & 70.75 (66.91, 74.28) & \textbf{90.65} (88.38, 92.65) \\ 
BUID & 54.00 (47.64, 60.75) & 70.47 (64.56, 76.00) & 69.86 (64.18, 75.20) & \underline{77.45} (71.80, 82.63) & \textbf{79.75} (73.76, 85.67) \\ 
HMC-DQ & 49.87 (47.55, 52.27) & \underline{69.27} (67.17, 71.53) & 58.45 (56.20, 60.58) & 46.53 (44.32, 48.88) & \textbf{75.43} (73.43, 77.38) \\ 
Average & 46.01 (43.22, 48.82) & \underline{64.92} (62.50, 67.35) & 58.00 (55.47, 60.55) & 60.62 (57.63, 63.53) & \textbf{74.98} (72.14, 77.70) \\ 
\midrule
\multicolumn{6}{c}{\textbf{OCT}} \\ 
\midrule
OCTMNIST & 51.80 (49.82, 53.74) & 52.36 (50.44, 54.10) & \underline{93.05} (92.14, 93.91) & 83.88 (82.38, 85.32) & \textbf{93.90} (93.02, 94.75) \\ 
Retinal OCT & 35.07 (34.24, 35.88) & 39.12 (38.18, 39.98) & \underline{72.77} (72.05, 73.45) & 48.10 (47.30, 48.89) & \textbf{74.84} (74.25, 75.42) \\ 
Average & 43.44 (42.36, 44.47) & 45.74 (44.71, 46.70) & \underline{82.91} (82.31, 83.43) & 65.99 (65.14, 66.74) & \textbf{84.37} (83.84, 84.87) \\ 
\midrule
\multicolumn{6}{c}{\textbf{MRI}} \\ 
\midrule
Breast Tumor MRI & 48.68 (46.77, 50.52) & 76.57 (75.22, 77.81) & \underline{79.43} (77.94, 80.92) & 74.65 (73.19, 76.09) & \textbf{85.79} (84.45, 87.05) \\ 
Brain Tumor MRI & 94.37 (92.91, 95.73) & \underline{99.04} (98.47, 99.49) & 97.97 (97.24, 98.61) & 98.90 (98.42, 99.33) & \textbf{99.69} (99.40, 99.90) \\ 
Average & 71.53 (70.27, 72.64) & 87.80 (87.10, 88.48) & \underline{88.70} (87.89, 89.52) & 86.78 (86.00, 87.54) & \textbf{92.74} (92.06, 93.37) \\ 
\midrule
\multicolumn{6}{c}{\textbf{CT}} \\ 
\midrule
Brain Tumor CT & 59.94 (56.29, 63.63) & \underline{88.55} (86.45, 90.51) & 74.96 (71.77, 78.01) & 74.92 (71.69, 78.05) & \textbf{92.60} (90.76, 94.20) \\ 
COVIDxCT & 50.74 (50.34, 51.15) & 66.63 (66.26, 67.00) & 83.13 (82.76, 83.49) & \underline{85.58} (85.26, 85.90) & \textbf{89.36} (89.03, 89.67) \\ 
Average & 55.34 (53.50, 57.17) & 77.59 (76.53, 78.57) & 79.04 (77.42, 80.56) & \underline{80.25} (78.64, 81.77) & \textbf{90.98} (90.00, 91.82) \\ 
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
Dataset & CLIP & SigLIP-400M & PMC-CLIP & BiomedCLIP & ConceptCLIP \\ 
\midrule
\multicolumn{6}{c}{\textbf{X-Ray}} \\ 
\midrule
SIIM-ACR & 69.96 (66.47, 73.58) & \underline{79.29} (76.32, 82.24) & 74.66 (71.40, 77.90) & 73.04 (69.62, 76.06) & \textbf{88.38} (86.15, 90.42) \\ 
Covid-CXR2 & \textbf{96.29} (95.73, 96.84) & \underline{93.39} (92.62, 94.07) & 90.56 (89.65, 91.43) & 88.27 (87.12, 89.40) & 87.52 (86.42, 88.68) \\ 
NLM-TB & \textbf{75.80} (67.51, 83.60) & 65.80 (56.69, 74.00) & 62.22 (53.17, 71.13) & 54.10 (44.33, 62.72) & \underline{68.15} (59.59, 76.48) \\ 
MedFMC (Chest) & 53.49 (50.90, 55.39) & 56.52 (53.81, 58.49) & 60.81 (58.13, 62.55) & \underline{61.28} (58.21, 63.09) & \textbf{62.94} (60.42, 64.54) \\ 
VinDr-PCXR & 46.80 (39.07, 52.96) & 47.32 (39.54, 53.54) & 47.24 (39.63, 53.31) & \textbf{48.01} (40.18, 53.93) & \underline{47.74} (40.15, 53.86) \\ 
VinDr-CXR & 52.42 (49.12, 54.31) & 63.31 (59.90, 65.25) & 58.91 (55.17, 60.90) & \underline{64.35} (60.68, 66.07) & \textbf{68.39} (65.06, 70.13) \\ 
RSNA & 73.93 (71.03, 76.88) & 82.35 (79.92, 84.89) & 82.80 (80.29, 85.08) & \underline{84.86} (82.45, 87.12) & \textbf{85.52} (83.44, 87.58) \\ 
VinDr-SpineXR & 48.52 (46.76, 50.31) & 48.62 (46.66, 50.51) & 46.65 (44.67, 48.62) & \underline{48.92} (47.04, 50.55) & \textbf{49.19} (47.47, 51.04) \\ 
NIH ChestXray14 & 60.43 (59.93, 60.96) & 63.36 (62.73, 64.01) & 67.38 (66.96, 67.84) & \underline{67.74} (67.20, 68.29) & \textbf{71.99} (71.50, 72.46) \\ 
CheXpert & 71.51 (71.30, 71.73) & 77.31 (77.07, 77.53) & 80.77 (80.54, 81.07) & \underline{81.87} (81.61, 82.09) & \textbf{84.96} (84.76, 85.16) \\ 
Average & 64.91 (56.47, 74.46) & \underline{67.73} (59.51, 76.46) & 67.20 (58.99, 75.73) & 67.24 (59.05, 75.84) & \textbf{71.48} (62.46, 79.56) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Fundus}} \\ 
\midrule
RFMiD2 & \underline{43.01} (37.28, 48.13) & 42.83 (37.35, 47.95) & 43.00 (37.43, 48.06) & \textbf{43.11} (37.02, 48.51) & 42.79 (37.17, 47.82) \\ 
DRD & 66.50 (66.02, 66.98) & 68.00 (67.57, 68.49) & \underline{69.43} (68.95, 69.88) & 67.67 (67.22, 68.12) & \textbf{72.08} (71.66, 72.48) \\ 
Average & 54.76 (43.01, 66.50) & 55.42 (42.83, 68.00) & \underline{56.22} (43.00, 69.43) & 55.39 (43.11, 67.67) & \textbf{57.44} (42.79, 72.08) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Pathology}} \\ 
\midrule
LC25000 (COLON) & 99.09 (98.81, 99.34) & 99.02 (98.71, 99.30) & \textbf{99.93} (99.89, 99.97) & 99.88 (99.81, 99.94) & \underline{99.90} (99.84, 99.94) \\ 
LC25000 (LUNG) & 96.57 (96.16, 96.97) & 97.72 (97.32, 98.05) & \underline{99.36} (99.20, 99.50) & 98.47 (98.20, 98.73) & \textbf{99.52} (99.40, 99.63) \\ 
MedFMC (Colon) & 83.69 (82.57, 84.80) & 94.73 (94.05, 95.30) & 96.06 (95.51, 96.54) & \underline{96.72} (96.23, 97.16) & \textbf{98.25} (97.88, 98.61) \\ 
PCam200 & 79.47 (78.84, 80.14) & 87.50 (87.00, 88.02) & 88.44 (87.98, 88.92) & \underline{90.19} (89.77, 90.63) & \textbf{95.69} (95.40, 95.96) \\ 
Average & 89.71 (81.58, 97.83) & 94.74 (90.06, 98.37) & 95.95 (91.17, 99.65) & \underline{96.32} (91.82, 99.18) & \textbf{98.34} (96.65, 99.71) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Endoscopy}} \\ 
\midrule
WCE & 88.13 (87.09, 89.20) & 97.43 (96.86, 97.96) & 97.32 (96.77, 97.80) & \underline{98.07} (97.63, 98.51) & \textbf{98.45} (97.94, 98.85) \\ 
Kvasir & 92.10 (91.62, 92.58) & 95.12 (94.81, 95.43) & \underline{96.13} (95.83, 96.41) & 95.92 (95.66, 96.18) & \textbf{97.48} (97.24, 97.71) \\ 
Average & 90.12 (88.13, 92.10) & 96.28 (95.12, 97.43) & 96.72 (96.13, 97.32) & \underline{97.00} (95.92, 98.07) & \textbf{97.96} (97.48, 98.45) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Mammography}} \\ 
\midrule
VinDr-Mammo & 54.03 (51.10, 56.14) & 54.25 (51.25, 56.29) & \textbf{57.07} (54.09, 58.87) & 55.28 (52.45, 57.22) & \underline{55.35} (52.13, 57.56) \\ 
Breast Cancer & 50.08 (43.77, 56.59) & 54.37 (48.06, 61.13) & 54.85 (48.57, 61.26) & \underline{55.71} (49.71, 62.06) & \textbf{57.30} (51.00, 63.43) \\ 
DDSM & 90.53 (89.82, 91.21) & 86.17 (85.41, 86.91) & \textbf{93.32} (92.79, 93.79) & 88.44 (87.70, 89.18) & \underline{90.64} (89.98, 91.30) \\ 
Average & 64.88 (50.08, 90.53) & 64.93 (54.25, 86.17) & \textbf{68.41} (54.85, 93.32) & 66.48 (55.28, 88.44) & \underline{67.76} (55.35, 90.64) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Dermatology}} \\ 
\midrule
HAM10000 & 75.44 (73.35, 77.50) & \underline{79.87} (78.05, 81.52) & 73.79 (71.76, 75.79) & 78.90 (77.30, 80.52) & \textbf{83.35} (82.13, 84.63) \\ 
Average & 75.44 (73.35, 77.50) & \underline{79.87} (78.05, 81.52) & 73.79 (71.76, 75.79) & 78.90 (77.30, 80.52) & \textbf{83.35} (82.13, 84.63) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Ultrasound}} \\ 
\midrule
UBIBC & 67.23 (63.00, 71.19) & 73.01 (69.52, 76.57) & 70.06 (66.24, 73.68) & \underline{75.58} (72.45, 78.82) & \textbf{78.06} (74.79, 81.20) \\ 
HMC-DQ & 77.85 (75.90, 79.52) & 89.76 (88.50, 91.03) & \textbf{97.30} (96.76, 97.81) & 89.58 (88.23, 90.86) & \underline{96.23} (95.48, 96.92) \\ 
Average & 72.54 (67.23, 77.85) & 81.39 (73.01, 89.76) & \underline{83.68} (70.06, 97.30) & 82.58 (75.58, 89.58) & \textbf{87.15} (78.06, 96.23) \\ 
\midrule
\multicolumn{6}{c}{\textbf{OCT}} \\ 
\midrule
OCTMNIST & 87.50 (86.25, 88.66) & 90.03 (88.94, 91.05) & \textbf{97.69} (97.13, 98.21) & 91.55 (90.50, 92.57) & \underline{97.64} (97.11, 98.14) \\ 
Retinal OCT & 81.27 (80.85, 81.67) & 81.28 (80.91, 81.63) & \textbf{84.73} (84.46, 84.98) & 77.71 (77.21, 78.18) & \underline{84.24} (83.96, 84.51) \\ 
Average & 84.38 (81.27, 87.50) & 85.66 (81.28, 90.03) & \textbf{91.21} (84.73, 97.69) & 84.63 (77.71, 91.55) & \underline{90.94} (84.24, 97.64) \\ 
\midrule
\multicolumn{6}{c}{\textbf{MRI}} \\ 
\midrule
Breast Tumor MRI & 85.05 (84.10, 86.05) & 92.65 (91.95, 93.28) & \underline{94.51} (93.88, 95.12) & 93.53 (92.89, 94.22) & \textbf{96.25} (95.69, 96.81) \\ 
Brain Tumor MRI & 96.94 (96.06, 97.79) & \textbf{99.87} (99.76, 99.95) & 99.62 (99.39, 99.79) & \underline{99.79} (99.60, 99.92) & \underline{99.79} (99.55, 99.95) \\ 
Average & 91.00 (85.05, 96.94) & 96.26 (92.65, 99.87) & \underline{97.06} (94.51, 99.62) & 96.66 (93.53, 99.79) & \textbf{98.02} (96.25, 99.79) \\ 
\midrule
\multicolumn{6}{c}{\textbf{CT}} \\ 
\midrule
Brain Tumor CT & 94.44 (92.53, 96.06) & 96.95 (95.91, 97.86) & \underline{98.30} (97.34, 99.05) & 97.57 (96.68, 98.42) & \textbf{98.94} (98.28, 99.49) \\ 
COVIDxCT & 69.56 (69.15, 69.97) & 75.14 (74.75, 75.52) & 92.98 (92.76, 93.20) & \underline{93.46} (93.24, 93.66) & \textbf{95.31} (95.13, 95.50) \\ 
Average & 82.00 (69.56, 94.44) & 86.04 (75.14, 96.95) & \underline{95.64} (92.98, 98.30) & 95.51 (93.46, 97.57) & \textbf{97.12} (95.31, 98.94) \\ 
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
Dataset & CLIP & SigLIP-400M & PMC-CLIP & BiomedCLIP & ConceptCLIP \\ 
\midrule
\multicolumn{6}{c}{\textbf{X-Ray}} \\ 
\midrule
SIIM-ACR & 71.58 (68.30, 74.92) & 80.05 (76.99, 82.91) & 78.56 (75.52, 81.38) & \underline{81.24} (78.42, 83.90) & \textbf{88.73} (86.56, 90.78) \\ 
Covid-CXR2 & \textbf{97.29} (96.80, 97.76) & \underline{96.44} (95.93, 96.93) & 95.07 (94.46, 95.66) & 92.61 (91.75, 93.46) & 92.61 (91.77, 93.37) \\ 
NLM-TB & 71.82 (63.16, 79.77) & 86.91 (81.10, 91.73) & 79.61 (72.06, 86.45) & \underline{87.02} (81.32, 92.16) & \textbf{95.11} (91.00, 98.03) \\ 
MedFMC (Chest) & 59.73 (55.85, 62.79) & 67.63 (63.81, 70.43) & 71.55 (68.03, 74.18) & \underline{72.82} (69.32, 75.39) & \textbf{73.87} (70.22, 77.31) \\ 
VinDr-PCXR & \textbf{51.10} (41.11, 59.05) & 47.69 (39.61, 52.36) & \underline{50.72} (42.99, 56.39) & 50.30 (41.55, 56.65) & 47.97 (40.30, 52.75) \\ 
VinDr-CXR & 64.66 (59.72, 67.22) & 73.96 (68.81, 76.30) & 71.84 (66.61, 74.25) & \underline{74.59} (69.22, 76.80) & \textbf{78.26} (73.81, 81.06) \\ 
RSNA & 75.40 (72.27, 78.18) & 83.39 (81.18, 85.58) & 84.76 (82.47, 87.00) & \underline{85.91} (83.70, 88.01) & \textbf{86.50} (84.14, 88.51) \\ 
VinDr-SpineXR & 45.70 (44.02, 47.53) & \underline{45.71} (43.86, 47.59) & 45.03 (43.04, 46.92) & 44.56 (42.74, 46.29) & \textbf{46.71} (44.86, 48.55) \\ 
NIH ChestXray14 & 63.02 (62.48, 63.57) & 68.44 (67.92, 68.92) & 70.44 (69.95, 70.86) & \underline{71.35} (70.87, 71.82) & \textbf{75.23} (74.78, 75.69) \\ 
CheXpert & 74.91 (74.67, 75.18) & 80.39 (80.20, 80.67) & 82.85 (82.68, 83.05) & \underline{83.16} (82.99, 83.35) & \textbf{86.38} (86.18, 86.58) \\ 
Average & 67.52 (59.42, 76.02) & 73.06 (63.16, 81.90) & 73.04 (63.42, 81.45) & \underline{74.36} (65.68, 83.05) & \textbf{77.14} (66.72, 86.77) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Fundus}} \\ 
\midrule
RFMiD2 & 52.00 (45.90, 57.10) & 54.24 (48.07, 59.71) & \textbf{55.35} (49.06, 60.51) & 54.38 (48.24, 59.82) & \underline{55.33} (48.78, 60.80) \\ 
DRD & 71.71 (71.30, 72.12) & 72.71 (72.29, 73.10) & \underline{73.21} (72.79, 73.64) & 69.81 (69.36, 70.29) & \textbf{76.44} (76.09, 76.83) \\ 
ODIR & 65.22 (64.28, 66.22) & 68.40 (67.44, 69.43) & \underline{68.94} (67.98, 69.81) & 68.23 (67.27, 69.23) & \textbf{72.09} (71.16, 73.06) \\ 
Average & 62.98 (52.00, 71.71) & 65.12 (54.24, 72.71) & \underline{65.83} (55.35, 73.21) & 64.14 (54.38, 69.81) & \textbf{67.95} (55.33, 76.44) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Pathology}} \\ 
\midrule
LC25000 (COLON) & 99.53 (99.35, 99.69) & 99.32 (99.10, 99.53) & \textbf{99.97} (99.95, 99.99) & 99.92 (99.87, 99.96) & \underline{99.94} (99.91, 99.97) \\ 
LC25000 (LUNG) & 97.62 (97.24, 97.99) & 98.68 (98.43, 98.94) & \underline{99.45} (99.30, 99.58) & 98.70 (98.43, 98.94) & \textbf{99.76} (99.69, 99.83) \\ 
MedFMC (Colon) & 87.96 (86.97, 89.00) & 94.54 (93.88, 95.14) & \underline{97.82} (97.47, 98.15) & 97.44 (97.03, 97.83) & \textbf{98.36} (98.03, 98.68) \\ 
PCam200 & 83.33 (82.75, 83.88) & 89.41 (88.96, 89.85) & 91.31 (90.90, 91.70) & \underline{91.80} (91.39, 92.19) & \textbf{96.01} (95.75, 96.27) \\ 
Average & 92.11 (85.64, 98.58) & 95.49 (91.73, 99.00) & \underline{97.14} (92.94, 99.71) & 96.96 (93.52, 99.32) & \textbf{98.52} (96.95, 99.85) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Endoscopy}} \\ 
\midrule
MedFMC (Endo) & 72.95 (70.73, 75.02) & \underline{75.20} (73.07, 77.38) & 66.15 (63.98, 68.49) & 72.43 (70.17, 74.68) & \textbf{78.28} (76.49, 80.17) \\ 
WCE & 94.85 (94.04, 95.68) & 99.02 (98.63, 99.35) & 99.12 (98.85, 99.35) & \underline{99.13} (98.83, 99.38) & \textbf{99.54} (99.30, 99.75) \\ 
Kvasir & 95.85 (95.53, 96.17) & 96.77 (96.49, 97.05) & \underline{97.96} (97.72, 98.17) & 97.69 (97.47, 97.93) & \textbf{98.76} (98.59, 98.93) \\ 
Average & 87.88 (72.95, 95.85) & \underline{90.33} (75.20, 99.02) & 87.74 (66.15, 99.12) & 89.75 (72.43, 99.13) & \textbf{92.19} (78.28, 99.54) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Mammography}} \\ 
\midrule
VinDr-Mammo & 54.61 (50.35, 56.95) & 55.54 (52.68, 58.10) & \underline{58.94} (55.46, 61.03) & 56.31 (53.33, 58.62) & \textbf{59.47} (55.55, 61.82) \\ 
Breast Cancer & 56.13 (49.88, 62.00) & \underline{59.11} (53.13, 65.52) & 57.93 (51.95, 64.30) & 56.08 (49.37, 62.08) & \textbf{59.39} (52.80, 65.89) \\ 
DDSM & 92.96 (92.47, 93.46) & 92.64 (92.12, 93.17) & \textbf{95.28} (94.82, 95.68) & 91.93 (91.33, 92.49) & \underline{93.23} (92.63, 93.75) \\ 
Average & 67.90 (54.61, 92.96) & 69.10 (55.54, 92.64) & \textbf{70.72} (57.93, 95.28) & 68.11 (56.08, 91.93) & \underline{70.70} (59.39, 93.23) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Dermatology}} \\ 
\midrule
HAM10000 & 83.48 (81.85, 85.13) & \underline{85.28} (83.84, 86.68) & 82.21 (80.28, 83.92) & 84.39 (83.04, 85.64) & \textbf{87.33} (86.22, 88.42) \\ 
PAD-UFES-20 & 79.24 (77.06, 81.44) & \textbf{84.40} (82.51, 86.22) & 76.90 (74.21, 79.36) & 81.24 (79.08, 83.34) & \underline{83.67} (81.74, 85.58) \\ 
Average & 81.36 (79.24, 83.48) & \underline{84.84} (84.40, 85.28) & 79.56 (76.90, 82.21) & 82.82 (81.24, 84.39) & \textbf{85.50} (83.67, 87.33) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Ultrasound}} \\ 
\midrule
UBIBC & 72.13 (68.34, 75.67) & 78.54 (75.34, 81.76) & \underline{83.96} (81.09, 86.89) & 82.85 (80.04, 85.71) & \textbf{88.94} (86.47, 91.35) \\ 
BUID & 79.54 (73.49, 85.26) & 82.50 (76.92, 87.17) & 80.19 (74.46, 85.49) & \underline{85.09} (79.95, 89.63) & \textbf{85.32} (79.54, 90.47) \\ 
HMC-DQ & 94.25 (93.30, 95.09) & 95.45 (94.68, 96.19) & \textbf{98.04} (97.54, 98.48) & 93.07 (92.09, 94.00) & \underline{97.94} (97.47, 98.39) \\ 
Average & 81.97 (72.13, 94.25) & 85.50 (78.54, 95.45) & \underline{87.40} (80.19, 98.04) & 87.00 (82.85, 93.07) & \textbf{90.73} (85.32, 97.94) \\ 
\midrule
\multicolumn{6}{c}{\textbf{OCT}} \\ 
\midrule
OCTMNIST & 94.28 (93.37, 95.14) & 94.95 (94.05, 95.72) & \underline{98.66} (98.25, 99.01) & 95.81 (95.05, 96.61) & \textbf{99.19} (98.86, 99.50) \\ 
Retinal OCT & 83.66 (83.34, 83.97) & 83.92 (83.66, 84.19) & \textbf{86.17} (85.98, 86.35) & 82.63 (82.25, 82.98) & \underline{86.06} (85.86, 86.23) \\ 
Average & 88.97 (83.66, 94.28) & 89.44 (83.92, 94.95) & \underline{92.42} (86.17, 98.66) & 89.22 (82.63, 95.81) & \textbf{92.62} (86.06, 99.19) \\ 
\midrule
\multicolumn{6}{c}{\textbf{MRI}} \\ 
\midrule
Breast Tumor MRI & 89.81 (88.81, 90.83) & 97.06 (96.53, 97.53) & \underline{98.12} (97.69, 98.52) & 96.36 (95.79, 96.89) & \textbf{98.47} (98.09, 98.80) \\ 
Brain Tumor MRI & 97.60 (96.70, 98.34) & \textbf{99.95} (99.89, 99.99) & \underline{99.84} (99.68, 99.95) & 99.81 (99.63, 99.95) & 99.78 (99.46, 99.96) \\ 
Average & 93.70 (89.81, 97.60) & 98.50 (97.06, 99.95) & \underline{98.98} (98.12, 99.84) & 98.08 (96.36, 99.81) & \textbf{99.12} (98.47, 99.78) \\ 
\midrule
\multicolumn{6}{c}{\textbf{CT}} \\ 
\midrule
Brain Tumor CT & 95.44 (93.82, 96.88) & 98.55 (97.86, 99.13) & 98.58 (97.68, 99.32) & \underline{98.68} (98.04, 99.20) & \textbf{99.46} (99.11, 99.76) \\ 
COVIDxCT & 88.09 (87.81, 88.39) & 91.40 (91.16, 91.65) & \underline{96.82} (96.67, 96.96) & 95.30 (95.11, 95.49) & \textbf{97.35} (97.22, 97.48) \\ 
Average & 91.76 (88.09, 95.44) & 94.98 (91.40, 98.55) & \underline{97.70} (96.82, 98.58) & 96.99 (95.30, 98.68) & \textbf{98.40} (97.35, 99.46) \\ 
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
Dataset & CLIP & SigLIP-400M & PMC-CLIP & BiomedCLIP & ConceptCLIP \\ 
\midrule
\multicolumn{6}{c}{\textbf{X-Ray}} \\ 
\midrule
SIIM-ACR & 74.43 (70.89, 77.61) & 83.33 (80.66, 86.03) & 83.45 (80.62, 86.06) & \underline{85.49} (83.02, 87.95) & \textbf{90.12} (88.08, 92.20) \\ 
Covid-CXR2 & \underline{98.24} (97.87, 98.63) & \textbf{98.74} (98.46, 99.00) & 98.11 (97.75, 98.45) & 96.07 (95.50, 96.60) & 96.94 (96.46, 97.37) \\ 
NLM-TB & 70.02 (61.77, 78.29) & 87.38 (81.15, 92.84) & 79.54 (71.57, 86.50) & \underline{88.69} (83.13, 93.07) & \textbf{95.05} (91.50, 98.18) \\ 
MedFMC (Chest) & 66.28 (62.32, 69.67) & 73.40 (68.56, 76.44) & \underline{76.33} (72.02, 78.66) & 76.31 (72.24, 79.53) & \textbf{79.40} (75.04, 82.54) \\ 
VinDr-PCXR & 61.39 (48.30, 70.05) & 63.77 (50.39, 72.24) & \textbf{67.28} (53.24, 78.07) & 63.59 (49.15, 71.75) & \underline{63.89} (51.40, 72.75) \\ 
VinDr-CXR & 69.67 (63.36, 73.04) & 77.36 (71.45, 81.09) & 77.74 (72.06, 81.40) & \underline{79.45} (73.26, 82.37) & \textbf{82.72} (75.55, 86.44) \\ 
RSNA & 78.38 (75.77, 81.07) & 83.96 (81.50, 86.30) & 85.56 (83.19, 87.62) & \underline{86.46} (84.26, 88.52) & \textbf{87.52} (85.32, 89.50) \\ 
VinDr-SpineXR & \underline{49.08} (47.20, 50.86) & 48.98 (47.28, 50.63) & \textbf{49.87} (48.04, 51.62) & 46.88 (45.33, 48.47) & 48.95 (47.09, 50.52) \\ 
NIH ChestXray14 & 61.87 (61.35, 62.42) & 67.23 (66.61, 67.79) & \underline{71.07} (70.59, 71.56) & 70.89 (70.39, 71.41) & \textbf{74.51} (73.96, 75.08) \\ 
CheXpert & 77.93 (77.70, 78.19) & 82.83 (82.62, 83.00) & \underline{83.98} (83.84, 84.16) & 83.73 (83.55, 83.92) & \textbf{87.07} (86.90, 87.22) \\ 
Average & 70.73 (63.65, 78.41) & 76.70 (68.30, 84.52) & 77.29 (69.41, 84.34) & \underline{77.76} (69.37, 85.47) & \textbf{80.62} (72.30, 88.36) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Fundus}} \\ 
\midrule
RFMiD2 & 65.63 (56.12, 74.03) & 68.54 (59.41, 77.72) & \textbf{70.89} (61.58, 79.48) & 67.71 (59.15, 76.27) & \underline{70.25} (61.13, 78.72) \\ 
DRD & 77.04 (76.69, 77.40) & \underline{77.93} (77.59, 78.28) & 76.72 (76.31, 77.09) & 73.17 (72.75, 73.60) & \textbf{79.42} (79.06, 79.77) \\ 
Fundus JSIEC & 83.61 (74.84, 91.30) & 84.69 (75.60, 92.60) & \textbf{87.31} (77.79, 95.39) & 84.34 (75.20, 92.11) & \underline{87.29} (78.36, 95.72) \\ 
ODIR & 72.23 (71.29, 73.14) & 74.55 (73.49, 75.54) & \underline{76.46} (75.42, 77.52) & 73.05 (71.92, 74.13) & \textbf{77.89} (77.05, 78.88) \\ 
Average & 74.63 (68.48, 80.76) & 76.43 (70.89, 82.18) & \underline{77.84} (72.35, 84.60) & 74.57 (69.07, 81.55) & \textbf{78.71} (72.54, 83.36) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Pathology}} \\ 
\midrule
LC25000 (COLON) & 99.89 (99.81, 99.95) & 99.87 (99.80, 99.93) & \textbf{100.00} (99.99, 100.00) & 99.98 (99.96, 99.99) & \underline{99.99} (99.98, 100.00) \\ 
LC25000 (LUNG) & 98.76 (98.49, 99.00) & 99.31 (99.13, 99.48) & \underline{99.73} (99.64, 99.81) & 99.38 (99.21, 99.52) & \textbf{99.88} (99.83, 99.92) \\ 
MedFMC (Colon) & 93.07 (92.34, 93.80) & 97.01 (96.55, 97.44) & \underline{98.72} (98.47, 98.96) & 98.08 (97.74, 98.39) & \textbf{98.87} (98.59, 99.11) \\ 
PCam200 & 87.42 (86.90, 87.92) & 92.02 (91.61, 92.42) & \underline{93.00} (92.62, 93.35) & 92.57 (92.18, 92.95) & \textbf{96.54} (96.28, 96.78) \\ 
Average & 94.79 (90.24, 99.32) & 97.05 (93.84, 99.59) & \underline{97.86} (94.68, 99.86) & 97.50 (94.27, 99.68) & \textbf{98.82} (97.38, 99.94) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Endoscopy}} \\ 
\midrule
MedFMC (Endo) & 78.27 (76.30, 80.01) & \underline{78.69} (76.55, 80.70) & 74.45 (72.52, 76.34) & 77.29 (75.22, 79.17) & \textbf{81.37} (79.77, 83.03) \\ 
WCE & 97.90 (97.33, 98.47) & 99.68 (99.44, 99.85) & \underline{99.73} (99.59, 99.86) & 99.63 (99.41, 99.80) & \textbf{99.82} (99.69, 99.93) \\ 
HyperKvasir & 91.97 (87.27, 95.64) & 92.81 (85.20, 96.53) & \underline{93.10} (87.25, 97.45) & 93.03 (85.40, 97.24) & \textbf{93.74} (88.64, 97.30) \\ 
Kvasir & 98.25 (98.03, 98.47) & 98.83 (98.65, 99.01) & \underline{99.00} (98.81, 99.17) & 98.87 (98.67, 99.05) & \textbf{99.40} (99.25, 99.52) \\ 
Average & 91.60 (83.18, 98.08) & \underline{92.50} (83.72, 99.26) & 91.57 (80.59, 99.36) & 92.21 (82.68, 99.25) & \textbf{93.58} (85.84, 99.61) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Mammography}} \\ 
\midrule
VinDr-Mammo & 58.87 (54.64, 61.87) & 59.95 (56.46, 62.99) & \underline{60.95} (56.99, 64.00) & 58.07 (54.17, 61.78) & \textbf{64.71} (59.69, 67.13) \\ 
Breast Cancer & 57.46 (50.82, 63.71) & 58.13 (51.52, 64.32) & \underline{59.67} (52.95, 66.36) & 57.20 (50.79, 63.63) & \textbf{61.17} (54.44, 67.31) \\ 
DDSM & 95.95 (95.60, 96.32) & 96.26 (95.88, 96.62) & \textbf{96.91} (96.57, 97.21) & 94.04 (93.52, 94.50) & \underline{96.32} (95.93, 96.70) \\ 
Average & 70.76 (57.46, 95.95) & 71.45 (58.13, 96.26) & \underline{72.51} (59.67, 96.91) & 69.77 (57.20, 94.04) & \textbf{74.07} (61.17, 96.32) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Dermatology}} \\ 
\midrule
HAM10000 & 90.32 (89.11, 91.48) & \textbf{92.63} (91.70, 93.47) & 90.75 (89.66, 91.82) & 88.97 (87.78, 90.12) & \underline{92.12} (91.22, 92.98) \\ 
PAD-UFES-20 & 88.16 (86.33, 90.01) & \textbf{90.09} (88.45, 91.80) & 85.47 (83.30, 87.61) & 87.33 (85.21, 89.41) & \underline{89.90} (88.21, 91.53) \\ 
Average & 89.24 (88.16, 90.32) & \textbf{91.36} (90.09, 92.63) & 88.11 (85.47, 90.75) & 88.15 (87.33, 88.97) & \underline{91.01} (89.90, 92.12) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Ultrasound}} \\ 
\midrule
BUSBRA & 57.73 (46.98, 67.09) & 59.93 (49.43, 69.44) & \underline{63.07} (52.47, 73.60) & 59.69 (49.37, 69.26) & \textbf{64.79} (53.56, 75.07) \\ 
UBIBC & 83.70 (80.68, 86.40) & 88.27 (85.96, 90.55) & \underline{91.06} (89.04, 93.16) & 87.13 (84.49, 89.59) & \textbf{93.44} (91.73, 94.98) \\ 
BUID & 84.76 (79.68, 89.26) & 86.60 (81.51, 91.44) & \underline{88.95} (83.99, 93.01) & 87.22 (82.40, 91.57) & \textbf{89.18} (83.99, 93.70) \\ 
HMC-DQ & 95.76 (95.00, 96.53) & 98.65 (98.27, 99.00) & \textbf{99.43} (99.19, 99.64) & 95.50 (94.74, 96.23) & \underline{98.70} (98.31, 99.04) \\ 
Average & 80.49 (64.49, 92.74) & 83.36 (67.02, 95.64) & \underline{85.63} (70.07, 96.81) & 82.38 (66.57, 93.41) & \textbf{86.53} (71.95, 96.32) \\ 
\midrule
\multicolumn{6}{c}{\textbf{OCT}} \\ 
\midrule
OCTMNIST & 96.83 (96.14, 97.49) & 98.06 (97.56, 98.50) & \underline{98.17} (97.69, 98.60) & 96.77 (95.99, 97.53) & \textbf{99.47} (99.23, 99.70) \\ 
Retinal OCT & 85.31 (85.07, 85.55) & 85.61 (85.39, 85.82) & \underline{86.64} (86.49, 86.77) & 84.55 (84.26, 84.82) & \textbf{86.73} (86.57, 86.87) \\ 
Average & 91.07 (85.31, 96.83) & 91.84 (85.61, 98.06) & \underline{92.40} (86.64, 98.17) & 90.66 (84.55, 96.77) & \textbf{93.10} (86.73, 99.47) \\ 
\midrule
\multicolumn{6}{c}{\textbf{MRI}} \\ 
\midrule
Breast Tumor MRI & 94.30 (93.48, 95.11) & 98.58 (98.21, 98.94) & \textbf{99.23} (98.99, 99.45) & 97.94 (97.50, 98.35) & \underline{99.17} (98.90, 99.40) \\ 
Brain Tumor MRI & 98.34 (97.64, 98.86) & \textbf{99.96} (99.91, 99.99) & \underline{99.91} (99.80, 99.98) & 99.87 (99.72, 99.97) & 99.87 (99.67, 99.99) \\ 
Average & 96.32 (94.30, 98.34) & 99.27 (98.58, 99.96) & \textbf{99.57} (99.23, 99.91) & 98.90 (97.94, 99.87) & \underline{99.52} (99.17, 99.87) \\ 
\midrule
\multicolumn{6}{c}{\textbf{CT}} \\ 
\midrule
Brain Tumor CT & 97.05 (95.76, 98.18) & \underline{99.13} (98.65, 99.54) & 98.85 (98.04, 99.52) & \underline{99.13} (98.68, 99.49) & \textbf{99.61} (99.34, 99.84) \\ 
COVIDxCT & 93.87 (93.67, 94.07) & 96.46 (96.31, 96.62) & \underline{97.59} (97.47, 97.71) & 96.14 (95.98, 96.31) & \textbf{98.11} (97.99, 98.22) \\ 
Average & 95.46 (93.87, 97.05) & 97.79 (96.46, 99.13) & \underline{98.22} (97.59, 98.85) & 97.64 (96.14, 99.13) & \textbf{98.86} (98.11, 99.61) \\ 
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
Dataset & CLIP & SigLIP-400M & PMC-CLIP & BiomedCLIP & ConceptCLIP \\ 
\midrule
\multicolumn{6}{c}{\textbf{X-Ray}} \\ 
\midrule
SIIM-ACR & 88.29 (86.07, 90.45) & 89.46 (87.19, 91.55) & 90.05 (87.94, 92.09) & \underline{90.59} (88.56, 92.47) & \textbf{91.72} (89.82, 93.58) \\ 
Covid-CXR2 & 99.76 (99.53, 99.91) & \textbf{99.93} (99.85, 99.98) & 99.76 (99.57, 99.91) & 99.85 (99.66, 99.97) & \underline{99.89} (99.77, 99.98) \\ 
NLM-TB & 71.37 (63.30, 79.07) & \underline{92.83} (88.02, 97.04) & 87.07 (81.66, 92.69) & 92.64 (87.29, 97.12) & \textbf{94.32} (90.11, 97.65) \\ 
MedFMC (Chest) & \underline{75.70} (71.89, 78.92) & 73.56 (69.91, 76.59) & 72.50 (68.61, 75.99) & 74.41 (70.19, 78.33) & \textbf{82.41} (78.08, 84.86) \\ 
VinDr-PCXR & 57.89 (46.23, 66.38) & \underline{65.14} (50.66, 74.33) & 59.53 (47.55, 68.18) & 60.69 (49.10, 70.10) & \textbf{67.25} (53.99, 76.13) \\ 
VinDr-CXR & 62.09 (56.20, 67.83) & 70.30 (64.01, 74.03) & 58.00 (53.27, 62.36) & \underline{71.43} (65.68, 75.29) & \textbf{83.47} (77.23, 86.20) \\ 
RSNA & 83.75 (81.42, 86.01) & 84.05 (81.65, 86.36) & \underline{84.73} (82.36, 86.92) & 82.71 (80.14, 85.15) & \textbf{86.21} (83.86, 88.27) \\ 
VinDr-SpineXR & 51.28 (49.25, 53.24) & 51.16 (49.35, 52.96) & \underline{53.55} (51.78, 55.19) & 52.06 (50.11, 54.16) & \textbf{54.15} (52.42, 55.86) \\ 
NIH ChestXray14 & 71.21 (70.68, 71.75) & \underline{78.91} (78.43, 79.35) & 73.17 (72.68, 73.62) & 70.67 (70.18, 71.17) & \textbf{78.99} (78.51, 79.43) \\ 
CheXpert & \underline{89.29} (89.14, 89.42) & \textbf{89.34} (89.17, 89.49) & 87.86 (87.67, 88.08) & 87.56 (87.40, 87.75) & 89.16 (88.97, 89.35) \\ 
Average & 75.06 (73.42, 76.45) & \underline{79.47} (77.84, 80.81) & 76.62 (75.20, 77.90) & 78.26 (76.78, 79.67) & \textbf{82.76} (81.28, 84.01) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Fundus}} \\ 
\midrule
RFMiD2 & 60.81 (51.87, 68.51) & 58.34 (50.65, 64.88) & \underline{63.39} (54.47, 71.84) & 62.54 (54.55, 69.84) & \textbf{69.09} (60.30, 77.22) \\ 
DRD & 71.44 (70.84, 72.00) & \textbf{83.51} (83.15, 83.89) & \underline{82.55} (82.15, 82.94) & 77.31 (76.84, 77.74) & 80.35 (79.95, 80.72) \\ 
Fundus JSIEC & \textbf{88.99} (79.43, 97.36) & 87.74 (78.07, 95.87) & 88.25 (78.95, 96.58) & \underline{88.72} (79.15, 97.00) & 88.51 (79.13, 96.62) \\ 
ODIR & 76.77 (75.72, 77.86) & \underline{81.24} (80.29, 82.14) & 81.07 (80.07, 82.06) & 79.08 (78.02, 80.05) & \textbf{83.37} (82.52, 84.28) \\ 
Average & 74.50 (71.18, 77.17) & 77.71 (74.71, 80.47) & \underline{78.82} (75.75, 81.74) & 76.91 (73.86, 79.76) & \textbf{80.33} (77.28, 83.03) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Pathology}} \\ 
\midrule
LC25000 (COLON) & \textbf{100.00} (100.00, 100.00) & \textbf{100.00} (100.00, 100.00) & \textbf{100.00} (100.00, 100.00) & \textbf{100.00} (100.00, 100.00) & \textbf{100.00} (100.00, 100.00) \\ 
LC25000 (LUNG) & \textbf{100.00} (100.00, 100.00) & \textbf{100.00} (100.00, 100.00) & \textbf{100.00} (100.00, 100.00) & \textbf{100.00} (100.00, 100.00) & \textbf{100.00} (100.00, 100.00) \\ 
MedFMC (Colon) & 98.27 (97.72, 98.76) & 99.20 (98.93, 99.44) & 99.05 (98.83, 99.26) & \underline{99.49} (99.32, 99.64) & \textbf{99.50} (99.34, 99.65) \\ 
PCam200 & 94.74 (94.39, 95.05) & \textbf{97.33} (97.09, 97.56) & \underline{97.15} (96.91, 97.38) & 96.46 (96.17, 96.73) & 96.53 (96.25, 96.80) \\ 
Average & 98.25 (98.10, 98.40) & \textbf{99.13} (99.04, 99.22) & \underline{99.05} (98.97, 99.13) & 98.99 (98.91, 99.07) & 99.01 (98.93, 99.09) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Endoscopy}} \\ 
\midrule
MedFMC (Endo) & 70.87 (67.35, 73.98) & \textbf{80.04} (77.46, 82.28) & 73.15 (71.06, 75.22) & 77.02 (75.10, 78.76) & \underline{79.20} (77.36, 81.10) \\ 
WCE & 99.39 (99.07, 99.64) & 99.80 (99.45, 100.00) & 99.42 (99.16, 99.65) & \textbf{99.91} (99.80, 99.98) & \underline{99.85} (99.54, 100.00) \\ 
HyperKvasir & 93.69 (85.63, 98.23) & \underline{94.52} (89.23, 98.66) & 93.89 (85.75, 98.14) & 93.34 (87.49, 98.00) & \textbf{94.72} (85.95, 98.77) \\ 
Kvasir & \textbf{99.52} (99.39, 99.64) & 99.08 (98.78, 99.36) & \underline{99.49} (99.32, 99.65) & 99.33 (99.07, 99.54) & 99.34 (99.10, 99.54) \\ 
Average & 90.87 (88.94, 92.49) & \textbf{93.36} (91.42, 94.77) & 91.49 (89.58, 92.89) & 92.40 (90.59, 93.73) & \underline{93.28} (91.40, 94.55) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Mammography}} \\ 
\midrule
VinDr-Mammo & 61.20 (57.57, 63.62) & \textbf{68.56} (64.11, 71.23) & 62.58 (57.52, 65.34) & 62.56 (58.45, 64.92) & \underline{66.38} (61.33, 68.44) \\ 
Breast Cancer & 59.89 (53.75, 66.21) & 75.68 (70.36, 80.99) & \underline{76.40} (70.96, 81.49) & 72.09 (66.49, 77.50) & \textbf{80.46} (75.72, 84.88) \\ 
DDSM & \textbf{99.54} (99.42, 99.64) & 99.40 (99.16, 99.59) & 99.41 (99.18, 99.60) & \underline{99.47} (99.31, 99.60) & 98.29 (97.81, 98.69) \\ 
Average & 73.54 (71.40, 75.88) & \underline{81.21} (79.00, 83.25) & 79.46 (77.19, 81.49) & 78.04 (75.68, 80.04) & \textbf{81.71} (79.44, 83.47) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Dermatology}} \\ 
\midrule
HAM10000 & 93.60 (92.07, 94.88) & \textbf{96.97} (95.83, 97.86) & 95.39 (94.57, 96.14) & 94.79 (93.52, 95.86) & \underline{96.47} (95.75, 97.14) \\ 
PAD-UFES-20 & 91.11 (88.20, 93.46) & \textbf{93.61} (91.97, 95.07) & 91.59 (89.58, 93.41) & 90.90 (89.06, 92.80) & \underline{92.92} (90.99, 94.70) \\ 
Average & 92.35 (90.67, 93.75) & \textbf{95.29} (94.26, 96.18) & 93.49 (92.42, 94.49) & 92.84 (91.73, 93.93) & \underline{94.70} (93.66, 95.66) \\ 
\midrule
\multicolumn{6}{c}{\textbf{Ultrasound}} \\ 
\midrule
BUSBRA & 70.66 (58.76, 81.79) & 67.01 (55.81, 77.43) & \textbf{72.35} (59.85, 83.70) & 70.69 (57.44, 81.85) & \underline{72.08} (60.57, 83.76) \\ 
UBIBC & \underline{99.90} (99.82, 99.96) & 99.80 (99.43, 99.99) & 99.78 (99.61, 99.90) & 99.81 (99.58, 99.96) & \textbf{99.99} (99.96, 100.00) \\ 
BUID & \underline{95.00} (91.95, 97.58) & 94.21 (90.90, 96.68) & 93.44 (89.84, 96.68) & \textbf{95.91} (93.60, 97.73) & 94.97 (92.37, 97.19) \\ 
HMC-DQ & 97.44 (96.91, 97.94) & 99.35 (99.09, 99.58) & 99.63 (99.39, 99.82) & \textbf{99.87} (99.73, 99.95) & \underline{99.74} (99.59, 99.86) \\ 
Average & 90.75 (87.55, 93.63) & 90.09 (87.20, 92.87) & 91.30 (88.20, 94.30) & \underline{91.57} (88.25, 94.38) & \textbf{91.70} (88.82, 94.65) \\ 
\midrule
\multicolumn{6}{c}{\textbf{OCT}} \\ 
\midrule
OCTMNIST & 98.87 (98.36, 99.32) & \underline{99.13} (98.74, 99.45) & 98.69 (98.21, 99.12) & 98.44 (97.79, 99.00) & \textbf{99.17} (98.76, 99.49) \\ 
Retinal OCT & \underline{86.56} (86.37, 86.74) & 86.19 (85.95, 86.42) & 86.53 (86.37, 86.67) & 84.05 (83.70, 84.35) & \textbf{86.70} (86.58, 86.81) \\ 
Average & \underline{92.72} (92.43, 92.95) & 92.66 (92.45, 92.86) & 92.61 (92.36, 92.83) & 91.24 (90.89, 91.58) & \textbf{92.94} (92.73, 93.11) \\ 
\midrule
\multicolumn{6}{c}{\textbf{MRI}} \\ 
\midrule
Breast Tumor MRI & 99.99 (99.96, 100.00) & 99.96 (99.91, 100.00) & \textbf{100.00} (99.99, 100.00) & 99.98 (99.94, 100.00) & \textbf{100.00} (99.99, 100.00) \\ 
Brain Tumor MRI & 99.99 (99.96, 100.00) & 99.99 (99.96, 100.00) & \textbf{100.00} (100.00, 100.00) & \textbf{100.00} (99.99, 100.00) & \textbf{100.00} (99.99, 100.00) \\ 
Average & 99.99 (99.97, 100.00) & 99.98 (99.95, 100.00) & \textbf{100.00} (99.99, 100.00) & 99.99 (99.97, 100.00) & \textbf{100.00} (99.99, 100.00) \\ 
\midrule
\multicolumn{6}{c}{\textbf{CT}} \\ 
\midrule
Brain Tumor CT & 99.98 (99.94, 100.00) & \textbf{100.00} (99.99, 100.00) & 99.93 (99.81, 100.00) & 99.99 (99.98, 100.00) & \textbf{100.00} (99.99, 100.00) \\ 
COVIDxCT & 97.15 (97.01, 97.29) & 96.99 (96.84, 97.13) & \underline{98.87} (98.78, 98.95) & 97.13 (97.00, 97.25) & \textbf{99.30} (99.24, 99.36) \\ 
Average & 98.56 (98.49, 98.63) & 98.50 (98.42, 98.57) & \underline{99.40} (99.33, 99.46) & 98.56 (98.50, 98.62) & \textbf{99.65} (99.62, 99.68) \\ 
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\hline
\multicolumn{4}{c}{\textbf{Image-to-Text}} \\ \hline
Model & Recall@1 & Recall@5 & Recall@10 \\ \hline
CLIP & 5.63 (5.18, 6.10) & 12.47 (11.80, 13.15) & 17.14 (16.38, 17.92) \\ 
SigLIP-400M & 2.86 (2.54, 3.23) & 7.04 (6.53, 7.59) & 9.68 (9.09, 10.37) \\ 
PMC-CLIP & 15.77 (15.05, 16.49) & 34.33 (33.34, 35.37) & 44.35 (43.35, 45.35) \\ 
BiomedCLIP & \underline{73.41} (72.53, 74.32) & \underline{91.93} (91.40, 92.46) & \underline{95.30} (94.88, 95.75) \\ 
ConceptCLIP & \textbf{82.85} (82.05, 83.60) & \textbf{94.71} (94.23, 95.20) & \textbf{97.01} (96.61, 97.38) \\ 
\hline
\multicolumn{4}{c}{\textbf{Text-to-Image}} \\ \hline
Model & Recall@1 & Recall@5 & Recall@10 \\ \hline
CLIP & 6.31 (5.79, 6.83) & 13.11 (12.44, 13.86) & 18.39 (17.63, 19.24) \\ 
SigLIP-400M & 2.65 (2.32, 2.97) & 6.96 (6.47, 7.47) & 9.82 (9.22, 10.40) \\ 
PMC-CLIP & 15.69 (14.96, 16.43) & 32.93 (31.96, 33.82) & 42.71 (41.67, 43.69) \\ 
BiomedCLIP & \underline{74.02} (73.15, 74.93) & \underline{92.06} (91.49, 92.65) & \underline{95.38} (94.96, 95.80) \\ 
ConceptCLIP & \textbf{83.24} (82.51, 83.96) & \textbf{94.50} (94.05, 94.99) & \textbf{96.86} (96.50, 97.21) \\ 
\hline
\end{tabular}
\begin{tabular}{l|ccc}
\hline
\multicolumn{4}{c}{\textbf{Image-to-Text}} \\ \hline
Model & Recall@1 & Recall@50 & Recall@200 \\ \hline
CLIP & 0.62 (0.42, 0.58) & 4.14 (3.88, 4.56) & 8.37 (7.95, 8.84) \\ 
SigLIP-400M & 0.28 (0.19, 0.30) & 3.82 (3.53, 4.15) & 7.98 (7.57, 8.46) \\ 
PMC-CLIP & 0.31 (0.21, 0.33) & 4.87 (4.53, 5.27) & 13.32 (12.66, 13.88) \\ 
BiomedCLIP & \underline{0.68} (0.46, 0.65) & \underline{8.36} (7.80, 8.80) & \underline{18.88} (18.12, 19.47) \\ 
ConceptCLIP & \textbf{1.86} (1.31, 1.57) & \textbf{15.13} (14.51, 15.72) & \textbf{28.70} (27.91, 29.60) \\ 
\hline
\multicolumn{4}{c}{\textbf{Text-to-Image}} \\ \hline
Model & Recall@1 & Recall@50 & Recall@200 \\ \hline
CLIP & \underline{0.74} (0.48, 0.65) & 5.18 (4.80, 5.49) & 9.40 (8.92, 9.90) \\
SigLIP-400M & 0.36 (0.22, 0.35) & 4.05 (3.72, 4.39) & 9.24 (8.76, 9.80) \\ 
PMC-CLIP & 0.18 (0.14, 0.25) & 5.23 (4.84, 5.62) & 13.36 (12.72, 13.90) \\ 
BiomedCLIP & 0.74 (0.48, 0.66) & \underline{9.14} (8.56, 9.55) & \underline{19.62} (18.91, 20.31) \\ 
ConceptCLIP & \textbf{1.95} (1.38, 1.67) & \textbf{17.07} (16.44, 17.73) & \textbf{32.50} (31.79, 33.45) \\ 
\hline
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
Metric & CLIP & BiomedCLIP & PMC-CLIP & SigLIP-400M & ConceptCLIP \\ 
\midrule
\multicolumn{6}{c}{\textbf{SLAKE}} \\ 
\midrule
Closed Accuracy& 83.87 (80.29, 87.26) & 84.86 (81.49, 88.22) & 83.80 (80.04, 87.50) & \underline{85.60} (84.85, 90.88) & \textbf{87.97} (84.85, 90.88) \\ 
Open Accuracy& 77.24 (73.95, 80.47) & \underline{80.70} (78.29, 84.34) & 79.09 (76.12, 82.33) & 77.49 (74.11, 80.62) & \textbf{81.27} (78.29, 84.34) \\ 
Overall Accuracy& 79.78 (77.29, 82.28) & \underline{82.31} (81.53, 85.96) & 81.03 (78.51, 83.13) & 80.69 (78.42, 83.03) & \textbf{83.86} (81.53, 85.96) \\ 
\midrule
\multicolumn{6}{c}{\textbf{VQA-RAD}} \\ 
\midrule
Closed Accuracy& 80.04 (74.90, 84.86) & 79.70 (74.50, 84.46) & \textbf{82.47} (76.89, 86.45) & 78.85 (73.31, 84.06) & \underline{81.72} (76.89, 86.45) \\ 
Open Accuracy& 54.39 (47.50, 61.00) & 54.08 (47.50, 61.50) & \underline{55.70} (49.50, 64.00) & 51.50 (44.50, 58.00) & \textbf{56.97} (49.50, 64.00) \\ 
Overall Accuracy& 68.71 (64.52, 72.73) & 68.21 (63.63, 72.51) & \underline{70.50} (66.73, 74.73) & 66.73 (62.53, 70.96) & \textbf{70.70} (66.73, 74.73) \\ 
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
Metric & CLIP & BiomedCLIP & PMC-CLIP & SigLIP-400M & ConceptCLIP \\ 
\midrule
\multicolumn{6}{c}{\textbf{MIMIC-CXR}} \\ 
\midrule
BLEU-1& \underline{36.20} (36.13, 36.73) & 35.84 (35.54, 36.15) & 32.87 (32.60, 33.12) & 34.76 (34.48, 35.05) & \textbf{36.45} (36.13, 36.73) \\ 
BLEU-2& \underline{21.70} (21.65, 22.25) & 21.64 (21.35, 21.96) & 17.87 (17.61, 18.12) & 20.82 (20.54, 21.11) & \textbf{21.95} (21.65, 22.25) \\ 
BLEU-3& \underline{13.41} (13.32, 13.94) & 13.38 (13.07, 13.70) & 10.00 (9.75, 10.24) & 12.56 (12.24, 12.86) & \textbf{13.63} (13.32, 13.94) \\ 
BLEU-4& 8.28 (7.99, 8.59) & \underline{8.31} (8.06, 8.67) & 5.57 (5.37, 5.79) & 7.69 (7.42, 7.96) & \textbf{8.36} (8.06, 8.67) \\ 
ROUGE-L& \underline{26.89} (26.95, 27.51) & 26.48 (26.21, 26.76) & 23.27 (23.05, 23.48) & 25.95 (25.71, 26.22) & \textbf{27.21} (26.95, 27.51) \\ 
METEOR& \underline{15.41} (15.49, 15.84) & 15.19 (15.03, 15.36) & 14.02 (13.88, 14.18) & 14.19 (14.03, 14.36) & \textbf{15.66} (15.49, 15.84) \\ 
Micro Precision& \underline{28.93} (30.80, 33.35) & 26.08 (24.92, 27.30) & 19.61 (18.44, 20.79) & 15.05 (14.04, 16.19) & \textbf{32.09} (30.80, 33.35) \\ 
Micro Recall& \underline{20.23} (24.36, 26.51) & 17.22 (16.32, 18.05) & 12.91 (12.07, 13.75) & 8.98 (8.29, 9.71) & \textbf{25.45} (24.36, 26.51) \\ 
Micro F1& \underline{22.10} (25.37, 27.41) & 19.28 (18.35, 20.24) & 14.49 (13.64, 15.31) & 10.41 (9.65, 11.17) & \textbf{26.38} (25.37, 27.41) \\ 
\midrule
\multicolumn{6}{c}{\textbf{IU X-Ray}} \\ 
\midrule
BLEU-1& \underline{44.11} (43.48, 45.64) & 43.59 (42.59, 44.61) & 20.31 (19.59, 21.00) & 41.97 (40.89, 43.04) & \textbf{44.58} (43.48, 45.64) \\ 
BLEU-2& \underline{27.95} (27.31, 29.82) & 26.79 (25.64, 28.01) & 8.75 (8.22, 9.30) & 25.43 (24.23, 26.59) & \textbf{28.60} (27.31, 29.82) \\ 
BLEU-3& \underline{19.08} (18.13, 20.66) & 17.93 (16.86, 19.06) & 3.97 (3.57, 4.37) & 16.24 (14.94, 17.64) & \textbf{19.38} (18.13, 20.66) \\ 
BLEU-4& \underline{12.57} (12.07, 14.51) & 12.11 (11.09, 13.19) & 1.61 (1.36, 1.87) & 10.72 (9.59, 11.95) & \textbf{13.30} (12.07, 14.51) \\ 
ROUGE-L& \underline{37.65} (37.39, 39.68) & 37.37 (36.36, 38.45) & 16.98 (16.39, 17.54) & 35.97 (34.89, 37.06) & \textbf{38.52} (37.39, 39.68) \\ 
METEOR& 21.46 (20.81, 22.13) & \underline{22.06} (21.85, 23.31) & 12.89 (12.42, 13.33) & 21.14 (20.38, 21.93) & \textbf{22.60} (21.85, 23.31) \\ 
Micro Precision& 44.32 (40.17, 48.31) & \textbf{47.74} (40.93, 48.81) & 22.31 (18.94, 25.63) & 35.01 (31.02, 38.81) & \underline{44.84} (40.93, 48.81) \\ 
Micro Recall& 44.33 (40.17, 48.31) & \textbf{47.24} (40.65, 48.36) & 22.48 (19.24, 25.93) & 34.75 (30.93, 38.39) & \underline{44.49} (40.65, 48.36) \\ 
Micro F1& 44.26 (40.28, 48.36) & \textbf{47.35} (40.68, 48.73) & 22.29 (18.95, 25.62) & 34.82 (31.02, 38.59) & \underline{44.52} (40.68, 48.73) \\ 
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
Dataset & CLIP & BiomedCLIP & PMC-CLIP & SigLIP-400M  & ConceptCLIP \\
\midrule
\multicolumn{6}{c}{\textbf{Cancer Diagnosis}} \\
\midrule
BRACS-3 & 80.51 (73.63, 87.39) & \underline{90.00} (85.39, 94.61) & 87.34 (81.68, 92.99) & 87.84 (82.90, 92.78)  & \textbf{91.65} (87.18, 96.12) \\
BRACS-7 & 72.68 (66.27, 79.09) & \underline{81.43} (76.18, 86.68) & 77.29 (70.27, 84.31) & 80.85 (75.40, 86.30) & \textbf{85.04} (80.77, 89.31) \\
NSCLC & 90.84 (87.53, 94.15) & 92.89 (89.09, 96.69) & 93.21 (90.43, 96.00) & \underline{94.05} (91.56, 96.54) &  \textbf{95.01} (92.76, 97.26) \\
Camelyon & 86.69 (80.32, 93.06) & 89.86 (83.47, 96.25) & \underline{93.98} (90.33, 97.63) & 90.15 (84.63, 95.67) &  \textbf{95.17} (91.72, 98.62) \\
\midrule
\multicolumn{6}{c}{\textbf{Mutation Prediction}} \\
\midrule
BRCA-TP53 & 60.83 (50.52, 71.14) & 76.23 (67.21, 85.25) & 66.89 (56.89, 76.89) & \underline{77.95} (69.19, 86.71) &  \textbf{80.15} (72.05, 88.25) \\
BRCA-TTN & \underline{42.74} (29.76, 55.72) & 39.75 (23.26, 56.24) & 40.03 (24.98, 55.08) & 42.35 (26.77, 57.93) &  \textbf{52.14} (35.18, 69.10) \\
LUAD-TP53 & 45.61 (33.46, 57.76) & \underline{66.42} (55.35, 77.49) & 60.96 (48.67, 73.25) & 58.55 (46.69, 70.41) & \textbf{68.02} (56.85, 79.19) \\
\midrule
\multicolumn{6}{c}{\textbf{Survival Prediction}} \\
\midrule
BRCA & 59.16 (47.95, 70.37) & \underline{62.50} (51.21, 73.79) & 57.22 (46.00, 68.44) & 62.49 (52.40, 72.58) &  \textbf{64.59} (54.32, 74.86) \\
LUSC & \underline{58.40} (50.07, 66.73) & 55.98 (46.90, 65.06) & 55.50 (47.13, 63.87) & 56.86 (47.40, 66.32) &  \textbf{59.66} (50.31, 69.01) \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c}
\toprule
Model & \makecell{Derm7pt \\ (Dermatology)} & \makecell{SkinCon\\ (Dermatology)}  & \makecell{WBCAtt\\ (Hematology)} & \makecell{BrEaST\\ (Ultrasound)} & \makecell{LUNA16\\ (CT)} & Average\\

\midrule
CLIP
& 53.59 (51.66, 55.32) &	63.88 (62.41, 65.47)&	56.27 (55.61, 56.96)	&45.30 (41.47, 48.97)	&51.64 (49.89, 53.30)	&54.14 \\
SigLIP-400M
& 57.80 (55.70, 59.81)	&67.75 (66.15, 69.62)	&\underline{56.77} (56.14, 57.39)&	51.98 (48.17, 55.68)	&52.54 (50.80, 54.03)	&57.37 \\
PMC-CLIP
& \underline{66.91} (65.09, 68.81)	&61.19 (59.35, 63.06)	&54.93 (54.13, 55.76)	&\underline{56.73} (52.88, 60.42)&	54.84 (53.10, 56.54)	&58.92 \\
BiomedCLIP
&65.28 (63.17, 67.33)&	\underline{68.88} (67.20, 70.57)	&52.44 (51.71, 53.20)	&54.25 (50.28, 58.08)&	\underline{54.99} (53.47, 56.52)	&\underline{59.17}\\
\midrule
\ours{}  
&\textbf{68.56} (66.53, 70.45)	&\textbf{72.20} (70.70, 73.76)	& \textbf{60.59} (59.91, 61.34)&	\textbf{66.24} (61.81, 70.07)&	\textbf{59.04} (57.43, 60.70) &\textbf{65.33}\\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
Model & SkinCon  & WBCAtt & BrEaST & LUNA16 & Average\\

\midrule
CLIP
&	72.94 (67.36, 78.06)&	95.92 (95.44, 96.34)	&66.22 (50.74, 80.75)	&54.22 (47.26, 60.77)	&72.33 \\
SigLIP-400M
&76.31 (71.17, 81.35)	&\underline{99.15} (98.96, 99.33)&	\underline{74.36} (61.29, 86.89)	&54.24 (47.80, 60.99)	&76.02 \\
PMC-CLIP
&68.33 (62.69, 73.45)	&96.67 (96.29, 97.01)	&71.46 (56.89, 86.79)&	54.00 (47.77, 60.39)	&72.62 \\
BiomedCLIP
&	\underline{77.03} (71.62, 81.66)	&97.97 (97.63, 98.31)	&68.08 (51.77, 81.28)&	\underline{63.94} (57.81, 70.16)	&\underline{76.76}\\
\ours  
&\textbf{80.20}  (75.37, 84.79)	& \textbf{99.49}  (99.33, 99.62)&	\textbf{83.23}  (70.90, 92.95)&	\textbf{68.63} (62.71, 74.42) &\textbf{82.89}\\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c}
\toprule
Model & SIIM-ACR & Covid-CXR2 & VinDr-Mammo & Brain Tumor CT \\ 
\midrule
ConceptCLIP w/o RC-Align & 80.86 (77.87, 83.83) & \underline{80.07} (78.16, 81.77) & 47.72 (43.73, 51.18) & 84.90 (82.42, 87.17) \\ 
ConceptCLIP w/o Local Info. & \underline{81.24} (78.54, 84.04) & 79.67 (77.98, 81.51) & \underline{50.75} (47.41, 54.19) & \underline{90.43} (88.35, 92.28) \\
\midrule
ConceptCLIP & \textbf{83.05} (80.40, 85.63) & \textbf{81.77} (80.19, 83.35) & \textbf{51.78} (48.25, 55.05) & \textbf{92.60} (90.76, 94.20) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|p{6.5cm}|}
\toprule
Task & Dataset & Train/Valid/Test Split & Metrics \\
\midrule
\multirow{12}{*}{Binary Classification} & SIIM-ACR~\cite{siim-acr-pneumothorax-segmentation} & \num{2587} / \num{862} / \num{863} & \multirow{12}{*}{AUC} \\
& Covid-CXR2~\cite{Wang2020} & \num{12648} / \num{4216} / \num{4216} &  \\
& NLM-TB~\cite{jaeger2014two} & \num{480} / \num{160} / \num{160} &  \\
& LC25000 (Colon)~\cite{borkowski2019lung} & \num{6000} / \num{2000} / \num{2000} &  \\
& UBIBC~\cite{ubibc2023} & \num{5514} / \num{1838} / \num{806} &  \\
& PCam200~\cite{kawai2023large} & \num{21405} / \num{7134} / \num{17932} &  \\
& RSNA~\cite{shih2019augmenting} & \num{5777} / \num{1925} / \num{1071} &  \\
& Brain Tumor CT~\cite{likhon2023brain} & \num{2771} / \num{923} / \num{924} &  \\
& Brain Tumor MRI~\cite{likhon2023brain} & \num{2988} / \num{996} / \num{997} &  \\
& DDSM~\cite{skooch2023ddsm} & \num{41914} / \num{13971} / \num{15364} &  \\
& Breast Cancer~\cite{hayder_2024} & \num{2372} / \num{675} / \num{336} &  \\
& HMC-QU~\cite{degerli2024early} & \num{7710} / \num{956} / \num{2267} &  \\
\midrule
\multirow{8}{*}{Multi-Label Classification} & RFMiD2~\cite{panchal2023retinal} & \num{342} / \num{113} / \num{149} & \multirow{8}{*}{AUC} \\
& MedFMC (Colon)~\cite{wang2023real} & \num{3393} / \num{1130} / \num{1131} &  \\
& VinDr-Mammo~\cite{nguyen2023vindr} & \num{4536} / \num{1511} / \num{4000} &  \\
& VinDr-PCXR~\cite{pham2022vindr} & \num{3227} / \num{1075} / \num{1397} &  \\
& VinDr-CXR~\cite{nguyen2022vindr} & \num{24732} / \num{8244} / \num{3000} &  \\
& VinDr-SpineXR~\cite{nguyen2021vindr} & \num{4597} / \num{1532} / \num{2077} &  \\
& NIH ChestX-ray14~\cite{wang2017chestx} & \num{64893} / \num{21631} / \num{25596} &  \\
& CheXpert~\cite{irvin2019chexpert} & \num{156389} / \num{33512} / \num{33513} &  \\
\midrule
\multirow{17}{*}{Multi-Class Classification} & DRD~\cite{diabetic-retinopathy-detection} & \num{26345} / \num{8781} / \num{53576} & \multirow{17}{*}{AUC} \\
& LC25000 (Lung)~\cite{borkowski2019lung} & \num{9000} / \num{3000} / \num{3000} &  \\
& MedFMC (Chest)~\cite{wang2023real} & \num{1284} / \num{428} / \num{428} &  \\
& MedFMC (Endo)~\cite{wang2023real} & \num{1086} / \num{362} / \num{362} &  \\
& HAM10000~\cite{tschandl2018ham10000} & \num{7512} / \num{2503} / \num{1511} &  \\
& BUSBRA~\cite{gomez2024bus} & \num{1125} / \num{375} / \num{375} &  \\
& WCE~\cite{WCE} & \num{2400} / \num{800} / \num{800} &  \\
& Fundus JSIEC~\cite{cen2021automatic} & \num{600} / \num{200} / \num{200} &  \\
& HyperKvasir~\cite{Borgli2020} & \num{6397} / \num{2132} / \num{2133} &  \\
& Kvasir~\cite{pogorelov2017kvasir} & \num{4800} / \num{1600} / \num{1600} &  \\
& ODIR~\cite{li2021benchmark} & \num{3835} / \num{1278} / \num{1279} &  \\
& BUID~\cite{al2020dataset} & \num{468} / \num{156} / \num{156} &  \\
& PAD-UFES-20~\cite{pacheco2020pad} & \num{1379} / \num{459} / \num{460} &  \\
& OCTMNIST~\cite{medmnistv2} & \num{97477} / \num{10832} / \num{1000} &  \\
& Breast Tumor MRI~\cite{msoud_nickparvar_2021} & \num{4284} / \num{1428} / \num{1311} &  \\
& Retinal OCT~\cite{subramanian2022classification} & \num{13800} / \num{4600} / \num{2800} &  \\
& COVIDxCT~\cite{Gunraj2022} & \num{268139} / \num{89379} / \num{33725} &  \\
\midrule
\multirow{2}{*}{Retrieval} & PMC-9K & - / - / \num{9222} & \multirow{2}{*}{\small\shortstack[l]{ Image-to-Text Recall@1,5,10, \\ Text-to-Image Recall@1,5,10, }} \\
& Quilt-1M~\cite{ikezogwo2024quilt} & - / - / \num{11559} &  \\
\midrule
\multirow{2}{*}{Medical Report Generation} & MIMIC-CXR~\cite{johnson2019mimic} & \num{270790} / \num{2130} / \num{3858} & \multirow{2}{*}{\small\shortstack[l]{ BLEU-1,2,3,4, CIDEr, METEOR, Micro F1, \\ Micro Precision, Micro Recall, ROUGE-L, }} \\
& IU X-Ray~\cite{demner2016preparing} & \num{2069} / \num{296} / \num{590} &  \\
\midrule
\multirow{2}{*}{Visual Question Answering} & VQA-RAD~\cite{lau2018dataset} & \num{2298} / \num{766} / \num{451} & \multirow{2}{*}{Closed Accuracy, Open Accuracy} \\
& SLAKE~\cite{liu2021slake} & \num{3690} / \num{1229} / \num{1061} &  \\
\midrule
\multirow{4}{*}{Cancer Diagnosis} & BRACS-3~\cite{brancati2022bracs} & \num{382} / \num{109} / \num{54} & \multirow{4}{*}{AUC} \\
& BRACS-7~\cite{brancati2022bracs} & \num{382} / \num{109} / \num{54} &  \\
& NSCLC~\cite{weinstein2013cancer} & \num{664} / \num{100} / \num{289} &  \\
& Camelyon~\cite{bejnordi2017diagnostic,litjens20181399} & \num{630} / \num{91} / \num{180} &  \\
\midrule
\multirow{3}{*}{Mutation Prediction} & BRCA-TP53~\cite{weinstein2013cancer} & \num{438} / \num{68} / \num{128} & \multirow{3}{*}{AUC} \\
& BRCA-TTN~\cite{weinstein2013cancer} & \num{438} / \num{68} / \num{128} &  \\
& LUAD-TP53~\cite{weinstein2013cancer} & \num{313} / \num{44} / \num{91} &  \\
\midrule
\multirow{2}{*}{Survival Prediction} & BRCA~\cite{weinstein2013cancer} & \num{716} / \num{102} / \num{307} & \multirow{2}{*}{C-Index} \\
& LUSC~\cite{weinstein2013cancer} & \num{316} / \num{45} / \num{91} &  \\
\midrule
\bottomrule
\end{tabular}}
\end{table*}
\fontsize{8}{11}\selectfont
\begin{longtable}{|p{.15\textwidth}|p{.7\textwidth}|p{.05\textwidth}|}
\caption{Medical concept annotation datasets.}\label{tab:datasets_concept} \\
\toprule
Dataset & Description and setting & Link \\
\midrule
\endfirsthead
\multicolumn{3}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\toprule
Dataset & Description and setting & Link\\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\bottomrule
\endfoot
\bottomrule
\endlastfoot

Derm7pt~\cite{derm7pt}  & A dermoscopic image dataset containing 1,011 images
with clinical concepts for melanoma skin lesions in dermatology. The test set is adopted for evaluation. Only the dermoscopic images are considered in this paper for concept annotations. The seven clinical concepts include ``Pigment network'', ``Dots and globules'', ``Pigmentation'', ``Streaks'', ``Regression structures'', ``Blue-whitish veil'', and ``Vascular structures''. & \href{https://derm.cs.sfu.ca}{\checkmark}\\
\midrule

SkinCon~\cite{daneshjou2022skincon} & A skin disease dataset densely annotated by experts for fine-grained model debugging and analysis. We choose 22 concepts that
have at least 50 images representing the concept from the Fitzpatrick 17k (F17k) \cite{f17k} subset. 350 images are sampled for evaluation. The clinical concepts include ``Papule'',	``Plaque'',	``Pustule'',	``Bulla'',	``Patch'',	``Nodule'',	``Ulcer'',	``Crust'',	``Erosion'',	``Atrophy'',	``Exudate'',	``Telangiectasia'',	``Scale'',	``Scar'',	``Friable'',	``Dome-shaped'',	``Brown (Hyperpigmentation)'',	``White (Hypopigmentation)'',	``Purple'',	``Yellow'', ``Black'', and ``Erythema''.  & \href{https://skincon-dataset.github.io/}{\checkmark}\\
\midrule

WBCAtt~\cite{tsutsui2024wbcatt} & This dataset is a densely annotated dataset for white blood cell (WBC) recognition, containing 11 morphological attributes for 10,298 cell images. The test set which contains 3,099 images is used for evaluation.  There are 11 concepts, including ``Cell size'', ``Cell shape'', ``Nucleus shape'', ``Nuclear cytoplasmic ratio'',``Chromatin density'', ``Cytoplasm vacuole'', ``Cytoplasm texture'', ``Cytoplasm colour'',	``Granule type'', ``Granule colour'', and ``Granularity''. & \href{https://data.mendeley.com/datasets/snkd93bnjr/1}{\checkmark} \\
\midrule

BrEaST~\cite{breast}  & A breast ultrasound dataset containing 256 images with fine-grained concepts for breast lesion analysis. Seven BI-RADS descriptors are adopted as the evaluated concepts, including ``Shape'', ``Magrin'', ``Echogenicity'', ``Posterior features'', ``Halo'', ``Calcifications'', and ``Skin thickening''. & \href{https://www.cancerimagingarchive.net/collection/breast-lesions-usg/}{\checkmark} \\
\midrule

LUNA16~\cite{luna16}  & A curated version of LIDC-IDRI \cite{lidc} dataset, which contains lung images with clinical concepts.  1,185 slices of lesions from the chest CTs with six clinical concepts are used for evaluation. The concepts include ``Calcification'', ``Lobulation'', ``Margin'',	``Sphericity'',	``Spiculation'', and ``Texture''. & \href{https://luna16.grand-challenge.org/}{\checkmark}\\
\midrule

\end{longtable}
\begin{tabular}{|p{.30\textwidth}|p{.90\textwidth}|p{.05\textwidth}|}
\toprule
Model Name & Description & Link \\ \midrule
\multicolumn{3}{|c|}{\textbf{Models in the General Domain}} \\ \midrule
CLIP~\cite{radford2021learning} &  \textbf{CLIP}~\cite{radford2021learning} is a vision-language model pre-trained on large-scale image-text pairs via contrastive learning in the general domain, which showcases strong ability in zero-shot classification. We take the version of CLIP-ViT-B-16 pre-trained on LAION-2B~\cite{schuhmann2022laion} under the framework of OpenCLIP~\cite{ilharco_gabriel_2021_5143773}. & \href{https://github.com/openai/CLIP}{\checkmark} \\ \midrule
SigLIP-400M~\cite{zhai2023sigmoid} &  \textbf{SigLIP}~\cite{zhai2023sigmoid} is a variant of the CLIP model, which is pre-trained via contrastive learning using the sigmoid loss. In our experiments, we use the version of ViT-SO400M-14-SigLIP (SigLIP-400M). & \href{https://huggingface.co/docs/transformers/model_doc/siglip}{\checkmark} \\ \midrule
\multicolumn{3}{|c|}{\textbf{Models in the Medical Domain}} \\ \midrule
PMC-CLIP~\cite{lin2023pmc} &  \textbf{PMC-CLIP}~\cite{lin2023pmc} is a vision-language model tailored for medicine. The authors collected PubMed open access articles and conducted a series of data processing operations, producing a dataset with 1.6 million medical image-text pairs. The dataset is used to pre-train a CLIP model, thus resulting in the PMC-CLIP model. We use the origin checkpoint that the authors provided. & \href{https://github.com/WeixiongLin/PMC-CLIP}{\checkmark} \\ \midrule
BiomedCLIP~\cite{zhang2023biomedclip} &  \textbf{BiomedCLIP}~\cite{zhang2023biomedclip} is a medical vision-language model pre-trained on PMC-15M, a dataset with 15 million medical image-text pairs sourced from PMC-OA. We take the released checkpoint for evaluation. & \href{https://huggingface.co/microsoft/BiomedCLIP-PubMedBERT_256-vit_base_patch16_224}{\checkmark} \\ \midrule
\bottomrule
\end{tabular}
